Numerical Modelling of the Brain Poromechanics by High-Order Discontinuous Galerkin Methods

We introduce and analyze a discontinuous Galerkin method for the numerical modelling of the equations of Multiple-Network Poroelastic Theory (MPET) in the dynamic formulation. The MPET model can comprehensively describe functional changes in the brain considering multiple scales of fluids. Concerning the spatial discretization, we employ a high-order discontinuous Galerkin method on polygonal and polyhedral grids and we derive stability and a priori error estimates. The temporal discretization is based on a coupling between a Newmark $\beta$-method for the momentum equation and a $\theta$-method for the pressure equations. After the presentation of some verification numerical tests, we perform a convergence analysis using an agglomerated mesh of a geometry of a brain slice. Finally we present a simulation in a three dimensional patient-specific brain reconstructed from magnetic resonance images. The model presented in this paper can be regarded as a preliminary attempt to model the perfusion in the brain.

==> ConvergenceAgglomerated.tikz <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=4.875in,
height=2.15in,
at={(1.733in,0.687in)},
scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$q$},
ymode=log,
ymin=1e-07,
ymax=0.05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},title={Convergence for $\mathbb{P}_q-\mathbb{P}_{q}$ elements},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={2,3,4,5,6}
]


\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1   0.036895833555724 \\    % 0.0369744548351437	  \\
2   0.008692795289993 \\    % 0.00883782394986102  \\
3   0.001008998275595 \\    % 0.000980787414724332 \\	
4   5.94990000000e-05 \\    % 6.67334014684130e-05 \\
5   5.59320000000e-06 \\    % 1.03749012212014e-05 \\	
6   5.89410000000e-06 \\    % 1.02327888943873e-05 \\
};
\addlegendentry{$||p_{1}-p_{1}^\mathrm{ex}||$}


\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1   0.038421530520484   \\   % 0.0382606913793226 \\
2   0.006491376554168   \\   % 0.00677193766562688	\\
3   0.001547955835478   \\   % 0.00152055495064367	\\
4   7.42020000000e-05   \\   % 8.73968426202830e-05 \\
5   6.44960000000e-06   \\   % 1.11804004244014e-05 \\
6   5.79300000000e-06   \\   % 1.06454156788494e-05  \\
};
\addlegendentry{$||p_{2}-p_{2}^\mathrm{ex}||$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	1.894582847587361e-05 \\  % 0.000349884530561731 \\
2	3.921420805640827e-05 \\  % 0.000724114391589837 \\
3	1.228202992399341e-05 \\  % 0.000226785508939886 \\
4	2.523400000000000e-06 \\  % 4.65907139956224e-05 \\
5	2.924000000000000e-07 \\  % 5.36263119948006e-06 \\
6   9.670000000000000e-08 \\  % 4.99573280824832e-07 \\
};

\addlegendentry{$||\boldsymbol{u}-\boldsymbol{u}^\mathrm{ex}||_\mathrm{DG,e}$}

\end{axis}
\end{tikzpicture}%

==> Convergence_P1P1.tikz <==

\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.10825,
xmax=0.866,
xminorticks=true,
xlabel = {$h$},
log x ticks with fixed point,
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for $\mathbb{P}_1-\mathbb{P}_1$ elements},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.0131414177476159\\
0.433	0.00356850220711797\\
0.2165	0.000939028290558287\\
0.10825	0.000240306808545034\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{C}}(p_\mathrm{C}-p_\mathrm{C}^\mathrm{ex})||$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.0185889532762586\\
0.433	0.00525478516122817\\
0.2165	0.00135666773867535\\
0.10825	0.000340306435084562\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{A}}(p_\mathrm{A}-p_\mathrm{A}^\mathrm{ex})||$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.0131414177476159\\
0.433	0.00356850220711797\\
0.2165	0.000939028290558287\\
0.10825	0.000240306808545034\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{V}}(p_\mathrm{V}-p_\mathrm{V}^\mathrm{ex})||$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.0185889532762586\\
0.433	0.00525478516122817\\
0.2165	0.00135666773867535\\
0.10825	0.000340306435084562\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{E}}(p_\mathrm{E}-p_\mathrm{E}^\mathrm{ex})||$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.0726916668593333\\
0.433	0.0287159386248445\\
0.2165	0.0106466329103709\\
0.10825	0.00442784909514489\\
};
%\addlegendentry{$||\boldsymbol{u}-\boldsymbol{u}^\mathrm{ex}||_\mathrm{DG,e}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200	0.00060\\
0.141	0.00030\\
0.200	0.00030\\
0.200	0.00060\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2,4e-4) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200	0.0080\\
0.141	0.00564\\
0.200	0.00564\\
0.200	0.0080\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2,7e-3) {$1$};

\end{axis}
\end{tikzpicture}%

==> Convergence_P1P2.tikz <==

\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.10825,
xmax=0.866,
xminorticks=true,
xlabel = {$h$},
log x ticks with fixed point,
ymode=log,
ymin=6.98498691641807e-05,
ymax=0.0197481362791957,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for $\mathbb{P}_1-\mathbb{P}_2$ elements},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.56)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00465524789378733\\
0.433	0.00116266613416173\\
0.2165	0.000284900630050124\\
0.10825	6.98498691641807e-05\\
};
\addlegendentry{$||\sqrt{c_1}(p_1-p_1^\mathrm{ex})||$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.0104099598691013\\
0.433	0.00289910116294254\\
0.2165	0.000701723565827211\\
0.10825	0.000166965254469331\\
};
\addlegendentry{$||\sqrt{c_2}(p_2-p_2^\mathrm{ex})||$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00465524789378622\\
0.433	0.00116266613416806\\
0.2165	0.000284900630012191\\
0.10825	6.98498691786793e-05\\
};
\addlegendentry{$||\sqrt{c_3}(p_3-p_3^\mathrm{ex})||$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.0104099598690862\\
0.433	0.00289910116294314\\
0.2165	0.000701723565828025\\
0.10825	0.000166965254479653\\
};
\addlegendentry{$||\sqrt{c_4}(p_4-p_4^\mathrm{ex})||$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.0197481362791957\\
0.433	0.00369212007243042\\
0.2165	0.000653290556293329\\
0.10825	0.000144209492584824\\
};
\addlegendentry{$||\boldsymbol{u}-\boldsymbol{u}^\mathrm{ex}||_\mathrm{DG,e}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200	0.00020\\
0.141	0.00010\\
0.200	0.00010\\
0.200	0.00020\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2,1.4e-4) {$2$};

\end{axis}
\end{tikzpicture}%

==> Convergence_P2P2.tikz <==

\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xlabel = {$h$},
log x ticks with fixed point,
xmode=log,
xmin=0.10825,
xmax=0.866,
xminorticks=true,
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for $\mathbb{P}_2-\mathbb{P}_2$ elements},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00163260872752766\\
0.433	0.000152542812872126\\
0.2165	1.09707267379105e-05\\
0.10825	8.25799561468643e-07\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{C}}(p_\mathrm{C}-p_\mathrm{C}^\mathrm{ex})||$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00197734113708458\\
0.433	0.000202026553729202\\
0.2165	1.89901024931966e-05\\
0.10825	2.03544431136528e-06\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{A}}(p_\mathrm{A}-p_\mathrm{A}^\mathrm{ex})||$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00163260872752766\\
0.433	0.000152542812872126\\
0.2165	1.09707267379105e-05\\
0.10825	8.25799561468643e-07\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{V}}(p_\mathrm{V}-p_\mathrm{V}^\mathrm{ex})||$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00197734113708458\\
0.433	0.000202026553729202\\
0.2165	1.89901024931966e-05\\
0.10825	2.03544431136528e-06\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{E}}(p_\mathrm{E}-p_\mathrm{E}^\mathrm{ex})||$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.0197457991206114\\
0.433	0.00369189696822007\\
0.2165	0.000654842461676569\\
0.10825	0.000146925530958431\\
};
%\addlegendentry{$||\boldsymbol{u}-\boldsymbol{u}^\mathrm{ex}||_\mathrm{DG,e}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200	0.00040\\
0.141	0.00020\\
0.200	0.00020\\
0.200	0.00040\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2,2.7e-4) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200	4.275e-6\\
0.141	1.5e-6\\
0.200	1.5e-6\\
0.200	4.275e-6\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2,2.7e-6) {$3$};

\end{axis}
\end{tikzpicture}%

==> Convergence_P2P3.tikz <==

\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.10825,
xmax=0.866,
xminorticks=true,
xlabel = {$h$},
log x ticks with fixed point,
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for $\mathbb{P}_2-\mathbb{P}_3$ elements},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00037116677525922\\
0.433	4.4097917409646e-05\\
0.2165	5.19328736659226e-06\\
0.10825	6.28935318455611e-07\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{C}}(p_\mathrm{C}-p_\mathrm{C}^\mathrm{ex})||$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00112000971148612\\
0.433	0.000142254817339743\\
0.2165	1.65915572450037e-05\\
0.10825	1.97127724494002e-06\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{A}}(p_\mathrm{A}-p_\mathrm{A}^\mathrm{ex})||$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.000371166775252598\\
0.433	4.40979174079917e-05\\
0.2165	5.19328736302924e-06\\
0.10825	6.28935317092646e-07\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{V}}(p_\mathrm{V}-p_\mathrm{V}^\mathrm{ex})||$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00112000971149109\\
0.433	0.000142254817340713\\
0.2165	1.65915572403352e-05\\
0.10825	1.97127725858742e-06\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{E}}(p_\mathrm{E}-p_\mathrm{E}^\mathrm{ex})||$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00425642377410364\\
0.433	0.000390888740156458\\
0.2165	4.0199218317584e-05\\
0.10825	6.22645165383717e-06\\
};
%\addlegendentry{$||\boldsymbol{u}-\boldsymbol{u}^\mathrm{ex}||_\mathrm{DG,e}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200	0.00000285\\
0.141	0.0000010\\
0.200	0.0000010\\
0.200	0.00000285\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2,1.6e-6) {$3$};

\end{axis}
\end{tikzpicture}%

==> Convergence_P3P3.tikz <==


\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
  
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.10825,
xmax=0.866,
xminorticks=true,
xlabel = {$h$},
log x ticks with fixed point,
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for $\mathbb{P}_3-\mathbb{P}_3$ elements},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.000110591044109455\\
0.433	9.61221892921952e-06\\
0.2165	7.00544933816919e-07\\
0.10825	4.55688163961507e-08\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{C}}(p_\mathrm{C}-p_\mathrm{C}^\mathrm{ex})||$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.000258619566063748\\
0.433	2.12795801403297e-05\\
0.2165	1.46003197499181e-06\\
0.10825	9.35829628772726e-08\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{A}}(p_\mathrm{A}-p_\mathrm{A}^\mathrm{ex})||$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.000110591044109455\\
0.433	9.61221892921952e-06\\
0.2165	7.00544933816919e-07\\
0.10825	4.55688163961507e-08\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{V}}(p_\mathrm{V}-p_\mathrm{V}^\mathrm{ex})||$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.000258619566063748\\
0.433	2.12795801403297e-05\\
0.2165	1.46003197499181e-06\\
0.10825	9.35829628772726e-08\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{E}}(p_\mathrm{E}-p_\mathrm{E}^\mathrm{ex})||$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.00425581540416215\\
0.433	0.000390853883294224\\
0.2165	4.03016734332472e-05\\
0.10825	6.21668456485365e-06\\
};
%\addlegendentry{$||\boldsymbol{u}-\boldsymbol{u}^\mathrm{ex}||_\mathrm{DG,e}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200	2.4e-5\\
0.141	8.e-6\\
0.200	8.e-6\\
0.200	2.5e-5\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2,1.2e-5) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200	3.2e-7\\
0.141	8.e-8\\
0.200	8.e-8\\
0.200	3.2e-7\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2,1.5e-7) {$4$};

\end{axis}
\end{tikzpicture}%

==> Convergence_P3P4.tikz <==


\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
  
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.10825,
xmax=0.866,
xminorticks=true,
xlabel = {$h$},
log x ticks with fixed point,
ymode=log,
ymin=1e-09,
ymax=0.001,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for $\mathbb{P}_3-\mathbb{P}_4$ elements},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.866	4.78646788509183e-05\\
0.433	2.30997561192004e-06\\
0.2165	1.38592878703468e-07\\
0.10825	8.64153806147913e-09\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{C}}(p_\mathrm{C}-p_\mathrm{C}^\mathrm{ex})||$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.000250362295546197\\
0.433	1.60932622025708e-05\\
0.2165	1.01700847576806e-06\\
0.10825	6.40388520733158e-08\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{A}}(p_\mathrm{A}-p_\mathrm{A}^\mathrm{ex})||$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	4.78646788509183e-05\\
0.433	2.30997561192004e-06\\
0.2165	1.38592878703468e-07\\
0.10825	8.64153806147913e-09\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{V}}(p_\mathrm{V}-p_\mathrm{V}^\mathrm{ex})||$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.000250362295546197\\
0.433	1.60932622025708e-05\\
0.2165	1.01700847576806e-06\\
0.10825	6.40388520733158e-08\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{E}}(p_\mathrm{E}-p_\mathrm{E}^\mathrm{ex})||$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.866	0.000779425150632801\\
0.433	3.44245405609284e-05\\
0.2165	2.00311847641031e-06\\
0.10825	1.6272556029528e-07\\
};
%\addlegendentry{$||\boldsymbol{u}-\boldsymbol{u}^\mathrm{ex}||_\mathrm{DG,e}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200	4.e-8\\
0.141	1.e-8\\
0.200	1.e-8\\
0.200	4.e-8\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2,2e-8) {$4$};

\end{axis}
\end{tikzpicture}%

==> Convergence_h4_p.tikz <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.36in,
at={(1.733in,0.687in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$q$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},title={Convergence for $\mathbb{P}_q-\mathbb{P}_{q+1}$ elements},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000367667314229397\\
2	1.39449859084474e-05\\
3	7.30478427310854e-07\\
4	3.83633420940584e-08\\
5	1.79205436963207e-09\\
};
\addlegendentry{$||\sqrt{c_1}(p_1-p_1^\mathrm{ex})||$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000916776284214138\\
2	4.49849230924801e-05\\
3	5.08913635424217e-06\\
4	5.2270277875314e-07\\
5	4.31567355687846e-08\\
};
\addlegendentry{$||\sqrt{c_2}(p_2-p_2^\mathrm{ex})||$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000367667314229397\\
2	1.39449859084474e-05\\
3	7.30478427310854e-07\\
4	3.83633420940584e-08\\
5	1.79205436963207e-09\\
};
\addlegendentry{$||\sqrt{c_3}(p_3-p_3^\mathrm{ex})||$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000916776284214138\\
2	4.49849230924801e-05\\
3	5.08913635424217e-06\\
4	5.2270277875314e-07\\
5	4.31567355687846e-08\\
};
\addlegendentry{$||\sqrt{c_4}(p_4-p_4^\mathrm{ex})||$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00369212007243042\\
2	0.000390888740156458\\
3	3.44245405609284e-05\\
4	2.7960386190559e-06\\
5	1.06549047051629e-07\\
};

\addlegendentry{$||\boldsymbol{u}-\boldsymbol{u}^\mathrm{ex}||_\mathrm{DG,e}$}

\end{axis}
\end{tikzpicture}%

==> Convergence_h4_pp.tikz <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.36in,
at={(1.733in,0.687in)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$q$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},title={Convergence for $\mathbb{P}_q-\mathbb{P}_q$ elements},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00112845948098307\\
2	4.82382729364769e-05\\
3	3.03965051845185e-06\\
4	2.20158232403993e-07\\
5	1.07610341039862e-08\\
6   5.8430102909049e-10\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{C}}(p_\mathrm{C}-p_\mathrm{C}^\mathrm{ex})||$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00166170897243361\\
2	6.38864057618663e-05\\
3	6.72919408955274e-06\\
4	5.70859635091825e-07\\
5	4.57606540833087e-08\\
6   2.84961425004106e-09\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{A}}(p_\mathrm{A}-p_\mathrm{A}^\mathrm{ex})||$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00112845948098307\\
2	4.82382729364769e-05\\
3	3.03965051845185e-06\\
4	2.20158232403993e-07\\
5	1.07610341039862e-08\\
6   5.8430102909049e-10\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{V}}(p_\mathrm{V}-p_\mathrm{V}^\mathrm{ex})||$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00166170897243361\\
2	6.38864057618663e-05\\
3	6.72919408955274e-06\\
4	5.70859635091825e-07\\
5	4.57606540833087e-08\\
6   2.84961425004106e-09\\
};
%\addlegendentry{$||\sqrt{c_\mathrm{E}}(p_\mathrm{E}-p_\mathrm{E}^\mathrm{ex})||$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0287159386248445\\
2	0.00369189696822007\\
3	0.000390853883294224\\
4	3.44476290335661e-05\\
5	2.7974495845470282e-06\\
6   1.069830441387346e-07\\
};

%\addlegendentry{$||\boldsymbol{u}-\boldsymbol{u}^\mathrm{ex}||_\mathrm{DG,e}$}

\end{axis}
\end{tikzpicture}%
